D2NO: Efficient Handling of Heterogeneous Input Function Spaces with Distributed Deep Neural Operators

Neural operators have been applied in various scientific fields, such as solving parametric partial differential equations, dynamical systems with control, and inverse problems. However, challenges arise when dealing with input functions that exhibit heterogeneous properties, requiring multiple sensors to handle functions with minimal regularity. To address this issue, discretization-invariant neural operators have been used, allowing the sampling of diverse input functions with different sensor locations. However, existing frameworks still require an equal number of sensors for all functions. In our study, we propose a novel distributed approach to further relax the discretization requirements and solve the heterogeneous dataset challenges. Our method involves partitioning the input function space and processing individual input functions using independent and separate neural networks. A centralized neural network is used to handle shared information across all output functions. This distributed methodology reduces the number of gradient descent back-propagation steps, improving efficiency while maintaining accuracy. We demonstrate that the corresponding neural network is a universal approximator of continuous nonlinear operators and present four numerical examples to validate its performance.

==> centralized_demon.tex <==

\begin{tikzpicture}[scale = 1]

      

\node[draw, text width = 4.5cm, fill = blue!10] at (-1.2, 5) {Input functions of all datasets $\bigcup\limits_{i}D^i$};



 \draw [blue!15, ultra thick, -> ](1.3, 5) -- (3, 5);

 \node[draw, text width = 5.5cm, fill = green] at (6, 5) {Branch net $p_k(u)$, dependent on the input functions};

\node[draw, text width = 6cm,  fill = yellow] at (14., 4.) {Network output: $\sum\limits_{k}p_k(u)b_k(x)$. Loss function: $\sum\limits_{u, x}\|\sum\limits_{k}p_k(u)b_k(x) - G(u)(x)\|_2^2$, the summation is over \textcolor{blue}{ALL $u$ and $x$} };


\draw [green, ultra thick, -> ](9, 5) -- (10.5, 4);


 \node[draw, text width = 4.5cm, fill = blue!10] at (-1.2, 3) {$x\in\mathbb{R}^d$};
 \draw [blue!15, ultra thick, ->  ](1.3, 3) -- (3, 3);
 \node[draw, text width = 5.5cm,  fill = magenta!30] at (6, 3) {Construction net $b_k(x)$, independent of the input functions};


\draw [magenta!30, ultra thick, ->](9, 3) -- (10.5, 4);
 



\end{tikzpicture}

==> deepo.tex <==

\begin{tikzpicture}[scale = 1]
 \fill [green!10] (2, 4.5) rectangle (7, 7.6);
  \fill [blue!10] (2, 1.4) rectangle (7, 4.4);
    \fill [red!20] (-3.5, 2) rectangle (1, 7);
    
    
    \draw[ultra thick] [decorate,
    decoration = {calligraphic brace, mirror}] (-3.5, 1.8) --  (1, 1.8);
\node at (-1.2, 1.4) {\textcolor{red}{Inputs}};

\fill [magenta!10] (9, 4) rectangle (12, 5);
    \draw[ultra thick] [decorate,
    decoration = {calligraphic brace, mirror}] (9, 4) --  (12, 4);
\node at (10.6, 3.5) {\textcolor{magenta}{Outputs}};

\node[draw, text width=4cm] at (-1.2, 6) {$u = [u(y_1), ..., u(y_N)]^\intercal$};


 \draw [-latex ](1,6) -- (2, 7);
 \node[draw, text width = 2.5cm] at (3.5, 7) {branch net $1$};
 \draw [-latex ](5, 7) -- (6, 7);
 \node[draw, text width = 0.5cm] at (6.5, 7) {$b_1$};
 
 \draw [-latex ](1,6) -- (2, 5);
  \node[draw, text width = 2.5cm] at (3.5, 5) {branch net $K$};
  \draw [-latex ](5, 5) -- (6, 5);
  \node[draw, text width = 0.5cm] at (6.5, 5) {$b_K$};
  
  \draw [-latex ](1,6) -- (2, 6);
 \node[draw, text width=2.5cm] at (3.5, 6) {branch net $j$};
 \draw [-latex ](5, 6) -- (6, 6);
\node[draw, text width = 0.5cm] at (6.5, 6) {$b_j$};

 

 \node[draw, text width = 2cm] at (-1, 3) {$x\in\mathbb{R}^d$};
  \draw [-latex ](1, 3) -- (2, 3);
 \node[draw, text width = 2.5cm] at (3.5, 3) {trunk net};
 
 \draw [-latex ](5, 3) -- (6, 4);
\node[draw, text width = 0.5cm] at (6.5, 4) {$t_1$};

  \draw [-latex ](5, 3) -- (6, 3);
\node[draw, text width = 0.5cm] at (6.5, 3) {$t_j$};

   \draw [-latex ](5, 3) -- (6, 2);
 \node[draw, text width = 0.5cm] at (6.5, 2) {$t_K$};

\draw [-latex ](7, 6) -- (9, 4.5);
  \draw [-latex ](7, 3) -- (9, 4.5);

  \node[draw, text width = 2.5cm] at (10.5, 4.5) {$\bigotimes\rightarrow G(u)(x)$};


\end{tikzpicture}

==> disc_free.tex <==

\begin{tikzpicture}[scale=1]

% fd mesh1
\draw[step=0.5cm, gray] (-4,0) grid (-2, 2);

\foreach \i in {0, ..., 4} {
        \foreach \j in {0, ..., 4}{
\filldraw[red] (-4+\i/2, \j/2) circle (2pt) node[anchor=west]{};
        }
        }
\node at (-3.5, 2.3) {\tiny Sample 1};   

% % fd mesh 2
\draw[step = 0.5cm, gray] (-1.5-0.001, 0) grid (0.5, 2);

\foreach \i in {0, ..., 4} {
        \foreach \j in {0, ..., 4}{
\filldraw[red] (-1.5+\i/2, \j/2) circle (2pt) node[anchor=west]{};
        }
        }
\node at (-1, 2.3) {\tiny Sample 2}; 

% fd note
\draw[ultra thick] [decorate,
    decoration = {calligraphic brace, mirror}] (-4, -0.5) --  (0.5, -0.5);
% \node at (4.5, 3.9) {\textcolor{green}{Projection nets}};
\node[text width = 4.5cm] at (-1.5, -1.8) {An uniform mesh to evaluate the input functions (eg: finite difference methods). };

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% % dis not free mesh 1
\draw [draw=black] (1, 0) rectangle (3, 2);
\filldraw[red] (1.5, 1.5) circle (2pt) node[anchor=west]{};
\filldraw[red] (2, 1) circle (2pt) node[anchor=west]{};
\filldraw[red] (2.5, 0.5) circle (2pt) node[anchor=west]{};

\node at (1.5, 2.3) {\tiny Sample 1};  
% % dis not free mesh 2
 \draw [draw=black] (3.5, 0) rectangle (5.5, 2);
\filldraw[red] (1.5+2.5, 1.5) circle (2pt) node[anchor=west]{};
\filldraw[red] (2+2.5, 1) circle (2pt) node[anchor=west]{};
\filldraw[red] (2.5+2.5, 0.5) circle (2pt) node[anchor=west]{};
\node at (4, 2.3) {\tiny Sample 2}; 

% not free note
\draw[ultra thick] [decorate,
    decoration = {calligraphic brace, mirror}] (1, -0.5) --  (5.5, -0.5);
% \node at (4.5, 3.9) {\textcolor{green}{Projection nets}};
\node[text width = 4.5cm] at (3.5, -1.8) {Not \textit{discretization free}: input functions of two samples must be sampled at the same sensors (red dots)};


%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
 % % dis free mesh 1
\draw [draw=black] (6, 0) rectangle (8, 2);
\filldraw[red] (1.5+2.5*2, 1.5) circle (2pt) node[anchor=west]{};
\filldraw[red] (2+2.5*2, 1) circle (2pt) node[anchor=west]{};
\filldraw[red] (2.5+2.5*2, 0.5) circle (2pt) node[anchor=west]{};
\node at (6.5, 2.3) {\tiny Sample 1};  

 % % dis free mesh 2
\draw [draw=black] (8.5, 0) rectangle (10.5, 2);
\filldraw[red] (1.5+2.5*3, 0.5) circle (2pt) node[anchor=west]{};
\filldraw[red] (2+2.5*3, 1.5) circle (2pt) node[anchor=west]{};
\filldraw[red] (2.5+2.5*3, 1) circle (2pt) node[anchor=west]{};
\node at (9, 2.3) {\tiny Sample 2}; 

\draw[ultra thick] [decorate,
    decoration = {calligraphic brace, mirror}] (6, -0.5) --  (10.5, -0.5);
\node[text width = 4.5cm] at (8.5, -1.8) {\textit{Discretization free}: input functions of two samples can be sampled at the \textit{different} sensors (red dots)};

\end{tikzpicture}









==> domain_free.tex <==

\begin{tikzpicture}[scale=1.2]



%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% % domain not free mesh 1
\draw [draw=black] (1, 0) rectangle (3, 2);
\filldraw[red] (1.5, 1.5) circle (2pt) node[anchor=west]{};
\filldraw[red] (2, 1) circle (2pt) node[anchor=west]{};
\filldraw[red] (2.5, 0.5) circle (2pt) node[anchor=west]{};

\node at (1.5+0.5, 2.3) {\tiny Input domain};  
% % domain not free mesh 2
 \draw [draw=black] (3.5, 0) rectangle (5.5, 2);
\filldraw[blue] (1.5+2.5, 1.5) circle (2pt) node[anchor=west]{};
\filldraw[blue] (2+2.5, 1) circle (2pt) node[anchor=west]{};
\filldraw[blue] (2.5+2.5, 0.5) circle (2pt) node[anchor=west]{};
\node at (4+0.5, 2.3) {\tiny Output domain}; 

% not domain free note
\draw[ultra thick] [decorate,
    decoration = {calligraphic brace, mirror}] (1, -0.5) --  (5.5, -0.5);
% \node at (4.5, 3.9) {\textcolor{green}{Projection nets}};
\node[text width = 4.5cm] at (3.5, -1.6) {Not \textit{domain free}: input and output functions must have the same domain.};


%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
 % % dis free mesh 1
% \draw [draw=black] (6, 0) rectangle (8, 2);
\draw (6, 1) .. controls (7,2) and (6.5, 1) .. (8,1);
\filldraw[red] (6, 1) circle (2pt) node[anchor=west]{};
\filldraw[red] (6.5, 1.40) circle (2pt) node[anchor=west]{};
\filldraw[red] (8, 1) circle (2pt) node[anchor=west]{};
\node at (6.5+0.5, 2.3) {\tiny Input domain};  

 % % pred free mesh 2
\draw [draw=black] (8.5, 0) rectangle (10.5, 2);
\filldraw[blue] (1.5+2.5*3, 0.5) circle (2pt) node[anchor=west]{};
\filldraw[blue] (2+2.5*3, 1.5) circle (2pt) node[anchor=west]{};
\filldraw[blue] (2.5+2.5*3, 1) circle (2pt) node[anchor=west]{};
\node at (9+0.5, 2.3) {\tiny Output domain}; 

\draw[ultra thick] [decorate,
    decoration = {calligraphic brace, mirror}] (6, -0.5) --  (10.5, -0.5);
\node[text width = 4.5cm] at (8.5, -1.6) {\textit{Domain free}: input and output functions can be defined on the different domains. };

\end{tikzpicture}







==> federated_demon.tex <==

\begin{tikzpicture}[scale = 1]

      

\node[draw, text width = 5.5cm, fill = blue!10] at (-1.2, 7) {$D^1 = \{[u_i^1(x_1^1), ..., u_i^1(x_{N_1}^1)]^\intercal \}_{i = 1}^{d_1}$};

\node[draw, text width = 5.5cm, fill = blue!10] at (-1.2, 5) {$D^{l} = \{[u_i^{}(x_1^{l}), ..., u_i^{l}(x_{N_{l}}^{l})]^\intercal \}_{i = 1}^{d_{l}}$};


 \draw [blue!15, ultra thick, -> ](2, 5) -- (3, 5);

 \draw [blue!15, ultra thick, -> ](2, 7) -- (3, 7);

 \node[draw, text width = 4.5cm, fill = green] at (5.5, 7) {Unshared networks for $D^1$: $[p^1_1(\cdot),..., p^1_k(\cdot),...]^{\intercal}$ for dataset 1 input functions};

 \node[draw, text width = 4.5cm, fill = green] at (5.5, 5) {Unshared networks for $D^{l}$: $[p^{l}_1(\cdot), ..., p^{l}_k(\cdot), ...]^{\intercal}$ for dataset $l$ input functions};


\draw [green, ultra thick, -> ](8, 7) -- (9.5, 7);
\draw [green, ultra thick, -> ](8, 5) -- (9.5, 7);

\node[draw, text width = 3cm,  fill = brown] at (11.3, 7) {Output: $\sum_{k} p^1_k(u)b_k(x)$, $u\in D^1$ };
\node[draw, text width = 3cm,  fill = brown] at (11.3, 5) {Output: $\sum_{k} p^l_k(u)b_k(x)$, $u\in D^l$ };


\draw [green, ultra thick, -> ](8, 7) -- (9.5, 3);
\draw [green, ultra thick, -> ](8, 5) -- (9.5, 3);


 \node[draw, text width = 5.5cm, fill = blue!10] at (-1.2, 3) {$x\in\mathbb{R}^d$, output independent variable, shared by all};
 \draw [blue!15, ultra thick, ->  ](2, 3) -- (3, 3);
 \node[draw, text width = 4.5cm,  fill = magenta!30] at (5.5, 3) {Shared network $b_k(\cdot)$};

\draw [magenta!30, ultra thick, -> ](8, 3) -- (9.5, 7);
\draw [magenta!30, ultra thick, -> ](8, 3) -- (9.5, 5);
\draw [magenta!30, ultra thick, ->](8, 3) -- (9.5, 3);
 

 \node[draw, text width = 3cm, fill = brown] at (11.3, 3) {Output: $\sum_{k}p_k^c(u^c_i)b_k(x)$ for all $c$ and $i$};

 \draw [brown!50, ultra thick, -> ](13, 7) -- (14, 7);
\draw [brown!50, ultra thick, -> ](13, 5) -- (14, 5);
\draw [brown!50, ultra thick, ->](13, 3) -- (14, 3);

\node[draw, text width = 3cm,  fill = yellow] at (15.7, 7) {Loss: $L^1(\alpha^1|\beta)$, optimize over $\alpha^1$  };
\node[draw, text width = 3cm,  fill = yellow] at (15.7, 5) {Loss: $L^l(\alpha^l|\beta)$, optimize over $\alpha^l$ };
 \node[draw, text width = 3cm, fill = yellow] at (15.7, 3) {Global loss: $L(\beta|\alpha)$, optimize over $\beta$};


\end{tikzpicture}

==> general_structure.tex <==

\begin{tikzpicture}[scale = 1]

% color the region
% input
\fill [red!20] (-3, 0) rectangle (0.9, 7);
\draw[ultra thick] [decorate,
    decoration = {calligraphic brace, mirror}] (-2.5, -0.1) --  (0.5, -0.1);
\node at (-1, -0.5) {\textcolor{red}{Inputs}};

% projection net
\fill [green!10] (1.8, 4.3) rectangle (7.5, 7.6);
\draw[ultra thick] [decorate,
    decoration = {calligraphic brace, mirror}] (3, 4.2) --  (6, 4.2);
\node at (4.5, 3.9) {\textcolor{green}{Projection nets}};

% construction net
\fill [blue!10] (3, 0) rectangle (6, 2);

\draw[ultra thick] [decorate,
    decoration = {calligraphic brace, mirror}] (3, -0.1) --  (6, -0.1);
\node at (4.5, -0.5) {\textcolor{blue}{Construction net}};

% outputs
\fill [magenta!10] (10., 0) rectangle (14.5, 2);

% brunch nets
\fill [brown!10] (10, 2.5) rectangle (13, 3.5);

\draw[ultra thick] [decorate,
    decoration = {calligraphic brace, mirror}] (10.8, -0.1) --  (13.8, -0.1);
\node at (12.2, -0.5) {\textcolor{magenta}{Outputs}};
    
% create y
 \node[draw, text width = 3.5cm] at (-1, 6) {$y = [y_1, y_2, ..., y_N]^\intercal$};
 
 \draw [-latex ](1,6) -- (2, 7);
 \node[draw, text width = 5cm] at (4.7, 7) {$W_2^{1}\sigma(W_1^{1}y+b_1^1):=p^1$};
 
 \draw [-latex ](1,6) -- (2, 5);
  \node[draw, text width = 5cm] at (4.7, 5) {$W_2^{C}\sigma(W_1^{C}y+b_1^C):= p^C$};
  
  \draw [-latex ](1,6) -- (2, 6);
 \node[text width=5cm] at (5, 6) {$... ...$ \quad $... ...$ \quad $... ...$};

 \draw [-latex ](7.5, 7) -- (8.5, 6);
 \draw [-latex ](7.5, 6) -- (8.5, 6);
 \draw [-latex ](7.5, 5) -- (8.5, 6);

 \node[draw, text width = 5cm] at (11.5, 6) {Concatenate the outputs $\{(p^1)^{\intercal}, ..., (p^C)^{\intercal}\}$ to get a matrix $P \in\mathbb{R}^{C\times N}$};

% create u
\node[draw, text width=3.5cm] at (-1, 3) {$u = [u_1, u_2, ..., u_N]^\intercal$};
\draw [-latex ](1, 3) -- (10, 3);

% activation and Pu
\node[draw, text width = 2.5 cm, align = center] at (11.5, 3) {Nonlinear nets $g$ on $Pu$};

% connect P and and u (vertical line)
\draw [-latex ](11.5, 5) -- (11.5, 3.5);

% create x
 \node[draw, text width = 3.5cm] at (-1, 1) {$x = [x_1, x_2, ..., x_d]^\intercal$};
 \draw [-latex ](1,1) -- (3, 1);
\node[draw] at (4.5, 1) {$a_x(Qx + b_x)$};
 \draw [-latex ](6,1) -- (10, 1);

 % final dot prod
\node[draw, text width = 3.5 cm, align = center] at (12.3, 1) {$[g(Pu)]^\intercal a_x(Qx + b_x)$};

% connect a(PU) and x (vertical line bottom)
\draw [-latex ](11.5, 2.5) -- (11.5, 1.5);





 
\end{tikzpicture}

==> net_structure.tex <==

\begin{tikzpicture}[scale = 1]

% color the region
% input
\fill [red!20] (-3, 0) rectangle (0.9, 7);
\draw[ultra thick] [decorate,
    decoration = {calligraphic brace, mirror}] (-2.5, -0.1) --  (0.5, -0.1);
\node at (-1, -0.5) {\textcolor{red}{Inputs}};

% projection net
\fill [green!10] (1.8, 4.3) rectangle (7.5, 7.6);
\draw[ultra thick] [decorate,
    decoration = {calligraphic brace, mirror}] (3, 4.2) --  (6, 4.2);
\node at (4.5, 3.9) {\textcolor{green}{Projection nets}};

% construction net
\fill [blue!10] (3, 0) rectangle (6, 2);

\draw[ultra thick] [decorate,
    decoration = {calligraphic brace, mirror}] (3, -0.1) --  (6, -0.1);
\node at (4.5, -0.5) {\textcolor{blue}{Construction net}};

% outputs
\fill [magenta!10] (10., 0) rectangle (14.5, 2);

\draw[ultra thick] [decorate,
    decoration = {calligraphic brace, mirror}] (10.8, -0.1) --  (13.8, -0.1);
\node at (12.2, -0.5) {\textcolor{magenta}{Outputs}};
    
% create y
 \node[draw, text width = 3.5cm] at (-1, 6) {$y = [y_1, y_2, ..., y_N]^\intercal$};
 
 \draw [-latex ](1,6) -- (2, 7);
 \node[draw, text width = 5cm] at (4.7, 7) {$W_y^{2, 1}a_y(W_y^{1,1}y+b_y^1):=p^1$};
 
 \draw [-latex ](1,6) -- (2, 5);
  \node[draw, text width = 5cm] at (4.7, 5) {$W_y^{2, K}a_y(W_y^{1, K}y+b_y^K):= p^K$};
  
  \draw [-latex ](1,6) -- (2, 6);
 \node[text width=5cm] at (5, 6) {$... ...$ \quad $... ...$ \quad $... ...$};

 \draw [-latex ](7.5, 7) -- (8.5, 6);
 \draw [-latex ](7.5, 6) -- (8.5, 6);
 \draw [-latex ](7.5, 5) -- (8.5, 6);

 \node[draw, text width = 5cm] at (11.5, 6) {Concatenate the outputs $\{p^1, ..., p^K\}$ to get a matrix $P \in\mathbb{R}^{K\times N}$};

% create u
\node[draw, text width=3.5cm] at (-1, 3) {$u = [u_1, u_2, ..., u_N]^\intercal$};
\draw [-latex ](1, 3) -- (10, 3);

% activation and Pu
\node[draw, text width = 1.8 cm, align = center] at (11.5, 3) {$a_u(Pu)$};

% connect P and and u (vertical line)
\draw [-latex ](11.5, 5) -- (11.5, 3.5);

% create x
 \node[draw, text width = 3.5cm] at (-1, 1) {$x = [x_1, x_2, ..., x_d]^\intercal$};
 \draw [-latex ](1,1) -- (3, 1);
\node[draw] at (4.5, 1) {$a_x(Qx + b_x)$};
 \draw [-latex ](6,1) -- (10, 1);

 % final dot prod
\node[draw, text width = 3.5 cm, align = center] at (12.3, 1) {$[a_u(Pu)]^\intercal a_x(Qx + b_x)$};

% connect a(PU) and x (vertical line bottom)
\draw [-latex ](11.5, 2.5) -- (11.5, 2.0);





 
\end{tikzpicture}

==> nonlinear_nets.tex <==

\begin{tikzpicture}[scale = 1]

% color the region
\fill [brown!10] (1.75, 4.5) rectangle (6.3, 7.5);
\draw[ultra thick] [decorate,
    decoration = {calligraphic brace, mirror}] (1.75, 4.4) --  (6, 4.4);
\node at (3.8, 4.0) {\textcolor{brown}{Nonliner nets}};

% create y
 \node[draw, text width = 2.5cm] at (-1, 6) {$Pu\in\mathbb{R}^C$};
 
 \draw [-latex ](0.5, 6) -- (1.5, 7);
  \draw [-latex ](0.5, 6) -- (1.5, 5);
    \draw [-latex ](0.5, 6) -- (1.5, 6);
    
 \node[draw, text width = 4cm] at (4, 7) {$(c^1)^{\intercal}a(W^1Pu+b^1)$};
  \node[draw, text width = 4cm] at (4, 5) {$(c^K)^{\intercal}a(W^KPu+b^K)$};
 \node[text width=5cm] at (4.4, 6) {$... ...$ \quad $... ...$ \quad $... ...$};


 \draw [-latex ](6.5, 7) -- (7.5, 6);
  \draw [-latex ](6.5, 5) -- (7.5, 6);
    \draw [-latex ](6.5, 6) -- (7.5, 6);

     \node[draw, text width = 4cm] at (10, 6) {Concatenate output to assemble $h \in\mathbb{R}^K$};






 
\end{tikzpicture}

==> pred_free.tex <==

\begin{tikzpicture}[scale=1]

% fd mesh1
\draw[step=0.5cm, gray] (-4,0) grid (-2, 2);

\foreach \i in {0, ..., 4} {
        \foreach \j in {0, ..., 4}{
\filldraw[red] (-4+\i/2, \j/2) circle (2pt) node[anchor=west]{};
        }
        }
\node at (-3., 2.3) {\tiny Input mesh};   

% % fd mesh 2
\draw[step = 0.5cm, gray] (-1.5-0.001, 0) grid (0.5, 2);

\foreach \i in {0, ..., 4} {
        \foreach \j in {0, ..., 4}{
\filldraw[blue] (-1.5+\i/2, \j/2) circle (2pt) node[anchor=west]{};
        }
        }
\node at (-1+0.5, 2.3) {\tiny Output mesh}; 

% fd note
\draw[ultra thick] [decorate,
    decoration = {calligraphic brace, mirror}] (-4, -0.5) --  (0.5, -0.5);
% \node at (4.5, 3.9) {\textcolor{green}{Projection nets}};
\node[text width = 4.5cm] at (-1.5, -1.55) {An uniform mesh to sample the input function (eg: finite difference methods). };

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% % dis not free mesh 1
\draw [draw=black] (1, 0) rectangle (3, 2);
\filldraw[red] (1.5, 1.5) circle (2pt) node[anchor=west]{};
\filldraw[red] (2, 1) circle (2pt) node[anchor=west]{};
\filldraw[red] (2.5, 0.5) circle (2pt) node[anchor=west]{};

\node at (1.5+0.5, 2.3) {\tiny Input mesh};  
% % dis not free mesh 2
 \draw [draw=black] (3.5, 0) rectangle (5.5, 2);
\filldraw[blue] (1.5+2.5, 1.5) circle (2pt) node[anchor=west]{};
\filldraw[blue] (2+2.5, 1) circle (2pt) node[anchor=west]{};
\filldraw[blue] (2.5+2.5, 0.5) circle (2pt) node[anchor=west]{};
\node at (4+0.5, 2.3) {\tiny Output mesh}; 

% not free note
\draw[ultra thick] [decorate,
    decoration = {calligraphic brace, mirror}] (1, -0.5) --  (5.5, -0.5);
% \node at (4.5, 3.9) {\textcolor{green}{Projection nets}};
\node[text width = 4.5cm] at (3.5, -2) {Not \textit{prediction free}: output functions must be evaluated at the same points as the input functions.};


%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
 % % dis free mesh 1
\draw [draw=black] (6, 0) rectangle (8, 2);
\filldraw[red] (1.5+2.5*2, 1.5) circle (2pt) node[anchor=west]{};
\filldraw[red] (2+2.5*2, 1) circle (2pt) node[anchor=west]{};
\filldraw[red] (2.5+2.5*2, 0.5) circle (2pt) node[anchor=west]{};
\node at (6.5+0.5, 2.3) {\tiny Input mesh};  

 % % pred free mesh 2
\draw [draw=black] (8.5, 0) rectangle (10.5, 2);
\filldraw[blue] (1.5+2.5*3, 0.5) circle (2pt) node[anchor=west]{};
\filldraw[blue] (2+2.5*3, 1.5) circle (2pt) node[anchor=west]{};
\filldraw[blue] (2.5+2.5*3, 1) circle (2pt) node[anchor=west]{};
\node at (9+0.5, 2.3) {\tiny Output mesh}; 

\draw[ultra thick] [decorate,
    decoration = {calligraphic brace, mirror}] (6, -0.5) --  (10.5, -0.5);
\node[text width = 4.5cm] at (8.5, -2) {\textit{Prediction free}: output can be evaluated at any point which is independent of the input discretization.};

\end{tikzpicture}


==> rdm_demon.tex <==

\begin{tikzpicture}[scale=1]

\draw[step=0.5cm, gray] (-4.5,0) grid (-2., 2);

\foreach \i in {0, ..., 4}
{
\foreach \j in {0, ..., 4}
{
\filldraw[red] (-4+\i/2, \j/2) circle (2pt) node[anchor = west]{};
}
}

\filldraw[black] (-3, 1) circle (3pt) node[anchor=west]{};

\filldraw[yellow] (-4, 0.5) circle (2pt) node[anchor=west]{};

\draw (-4, .5) node[cross = 3pt, blue] {};
\draw (-3.5, .5) node[cross = 3pt, blue] {};
\draw (-4.5, .5) node[cross = 3pt, blue] {};

\draw (-4, 1.) node[cross = 3pt, blue] {};
\draw (-3.5, 1.) node[cross = 3pt, blue] {};
\draw (-4.5, 1.) node[cross = 3pt, blue] {};

\draw (-4, 0) node[cross = 3pt, blue] {};
\draw (-3.5, 0) node[cross = 3pt, blue] {};
\draw (-4.5, 0) node[cross = 3pt, blue] {};
        


\end{tikzpicture}

